Frequency Constrained MPC for Efficient Grid Side Operation of Wind Power Conversion Systems

Model predictive control (MPC) has proven its applicability in power conversion control with its fast dynamic response to reference changes while ensuring critical system constraints are satisfied. Even then, the computational burden still remains a challenge for many MPC variants. In this regard, this paper formulates an indirect MPC scheme for grid-side wind converters. A quadratic program with linear constraints is solved in a receding horizon fashion with a subsequent PWM modulator. To facilitate its solution within a few hundreds of microseconds, its decision variables (modulating signals) are restricted to a specific frequency content. This approach limits the increase in problem size due to horizon length. In case studies, the proposed MPC exhibits fast response in faults and operates the converter within its safety limits.

==> figures/double-converter.tex <==
\begin{tikzpicture}[scale=2.54]%
% dpic version 2021.04.10 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpicdraw (0.383333,-0.365278) rectangle (0.758333,0.384722)\dpicstop
\dpicdraw[line width=1bp,draw=gray](0.395833,-0.377778)
 --(0.770833,-0.377778)
 --(0.770833,0.372222)\dpicstop
\dpicdraw (0.383333,-0.365278)
 --(0.758333,0.384722)\dpicstop
\draw (0.495833,0.159722) node{$\dc$};
\draw (0.645833,-0.140278) node{$\ac$};
\dpicdraw (0.083333,0.309722)
 --(0.083333,0.184722)\dpicstop
\dpicdraw (0,0.184722)
 --(0.166667,0.184722)\dpicstop
\dpicdraw (0,0.134722)
 --(0.166667,0.134722)\dpicstop
\dpicdraw (0.083333,0.134722)
 --(0.083333,0.009722)\dpicstop
\dpicdraw[fill=black](0.083333,0.009722) circle (0.007874in)\dpicstop
\dpicdraw (0.083333,0.009722)
 --(0.083333,-0.115278)\dpicstop
\dpicdraw (0,-0.115278)
 --(0.166667,-0.115278)\dpicstop
\dpicdraw (0,-0.165278)
 --(0.166667,-0.165278)\dpicstop
\dpicdraw (0.083333,-0.165278)
 --(0.083333,-0.290278)\dpicstop
\dpicdraw (0.083333,0.309722)
 --(0.383333,0.309722)\dpicstop
\dpicdraw (0.083333,-0.290278)
 --(0.383333,-0.290278)\dpicstop
\dpicdraw (0.083333,0.009722)
 --(0.383333,0.009722)\dpicstop
\dpicdraw (0.758333,0.309722)
 --(0.9166,0.309722)\dpicstop
\dpicdraw[line width=0.4bp](0.9166,0.309722) circle (0.00109in)\dpicstop
\dpicdraw (0.9166,0.309722)
 ..controls (0.89908,0.347294) and (0.932264,0.388641)
 ..(0.972737,0.379668)
 ..controls (1.01321,0.370695) and (1.025812,0.319198)
 ..(0.994055,0.292551)\dpicstop
\dpicdraw[line width=0.4bp](0.994055,0.292551) circle (0.00109in)\dpicstop
\dpicdraw (0.994055,0.292551)
 ..controls (0.958295,0.322557) and (0.979513,0.380853)
 ..(1.026194,0.380853)
 ..controls (1.072874,0.380853) and (1.094093,0.322557)
 ..(1.058333,0.292551)\dpicstop
\dpicdraw[line width=0.4bp](1.058333,0.292551) circle (0.00109in)\dpicstop
\dpicdraw (1.058333,0.292551)
 ..controls (1.022574,0.322557) and (1.043792,0.380853)
 ..(1.090473,0.380853)
 ..controls (1.137153,0.380853) and (1.158371,0.322557)
 ..(1.122612,0.292551)\dpicstop
\dpicdraw[line width=0.4bp](1.122612,0.292551) circle (0.00109in)\dpicstop
\dpicdraw (1.122612,0.292551)
 ..controls (1.090855,0.319198) and (1.103456,0.370695)
 ..(1.143929,0.379668)
 ..controls (1.184403,0.388641) and (1.217587,0.347294)
 ..(1.200067,0.309722)\dpicstop
\dpicdraw[line width=0.4bp](1.200067,0.309722) circle (0.00109in)\dpicstop
\dpicdraw (1.200067,0.309722)
 --(1.358333,0.309722)\dpicstop
\dpicdraw (0.758333,0.009722)
 --(0.9166,0.009722)\dpicstop
\dpicdraw[line width=0.4bp](0.9166,0.009722) circle (0.00109in)\dpicstop
\dpicdraw (0.9166,0.009722)
 ..controls (0.89908,0.047294) and (0.932264,0.088641)
 ..(0.972737,0.079668)
 ..controls (1.01321,0.070695) and (1.025812,0.019198)
 ..(0.994055,-0.007449)\dpicstop
\dpicdraw[line width=0.4bp](0.994055,-0.007449) circle (0.00109in)\dpicstop
\dpicdraw (0.994055,-0.007449)
 ..controls (0.958295,0.022557) and (0.979513,0.080853)
 ..(1.026194,0.080853)
 ..controls (1.072874,0.080853) and (1.094093,0.022557)
 ..(1.058333,-0.007449)\dpicstop
\dpicdraw[line width=0.4bp](1.058333,-0.007449) circle (0.00109in)\dpicstop
\dpicdraw (1.058333,-0.007449)
 ..controls (1.022574,0.022557) and (1.043792,0.080853)
 ..(1.090473,0.080853)
 ..controls (1.137153,0.080853) and (1.158371,0.022557)
 ..(1.122612,-0.007449)\dpicstop
\dpicdraw[line width=0.4bp](1.122612,-0.007449) circle (0.00109in)\dpicstop
\dpicdraw (1.122612,-0.007449)
 ..controls (1.090855,0.019198) and (1.103456,0.070695)
 ..(1.143929,0.079668)
 ..controls (1.184403,0.088641) and (1.217587,0.047294)
 ..(1.200067,0.009722)\dpicstop
\dpicdraw[line width=0.4bp](1.200067,0.009722) circle (0.00109in)\dpicstop
\dpicdraw (1.200067,0.009722)
 --(1.358333,0.009722)\dpicstop
\dpicdraw[fill=black](1.358333,0.009722) circle (0.007874in)\dpicstop
\dpicdraw (0.758333,-0.290278)
 --(0.9166,-0.290278)\dpicstop
\dpicdraw[line width=0.4bp](0.9166,-0.290278) circle (0.00109in)\dpicstop
\dpicdraw (0.9166,-0.290278)
 ..controls (0.89908,-0.252706) and (0.932264,-0.211359)
 ..(0.972737,-0.220332)
 ..controls (1.01321,-0.229305) and (1.025812,-0.280802)
 ..(0.994055,-0.307449)\dpicstop
\dpicdraw[line width=0.4bp](0.994055,-0.307449) circle (0.00109in)\dpicstop
\dpicdraw (0.994055,-0.307449)
 ..controls (0.958295,-0.277443) and (0.979513,-0.219147)
 ..(1.026194,-0.219147)
 ..controls (1.072874,-0.219147) and (1.094093,-0.277443)
 ..(1.058333,-0.307449)\dpicstop
\dpicdraw[line width=0.4bp](1.058333,-0.307449) circle (0.00109in)\dpicstop
\dpicdraw (1.058333,-0.307449)
 ..controls (1.022574,-0.277443) and (1.043792,-0.219147)
 ..(1.090473,-0.219147)
 ..controls (1.137153,-0.219147) and (1.158371,-0.277443)
 ..(1.122612,-0.307449)\dpicstop
\dpicdraw[line width=0.4bp](1.122612,-0.307449) circle (0.00109in)\dpicstop
\dpicdraw (1.122612,-0.307449)
 ..controls (1.090855,-0.280802) and (1.103456,-0.229305)
 ..(1.143929,-0.220332)
 ..controls (1.184403,-0.211359) and (1.217587,-0.252706)
 ..(1.200067,-0.290278)\dpicstop
\dpicdraw[line width=0.4bp](1.200067,-0.290278) circle (0.00109in)\dpicstop
\dpicdraw (1.200067,-0.290278)
 --(1.358333,-0.290278)\dpicstop
\dpicdraw (1.358333,0.309722)
 --(1.358333,-0.290278)\dpicstop
\dpicdraw (0.383333,-1.265278) rectangle (0.758333,-0.515278)\dpicstop
\dpicdraw[line width=1bp,draw=gray](0.395833,-1.277778)
 --(0.770833,-1.277778)
 --(0.770833,-0.527778)\dpicstop
\dpicdraw (0.383333,-1.265278)
 --(0.758333,-0.515278)\dpicstop
\draw (0.495833,-0.740278) node{$\dc$};
\draw (0.645833,-1.040278) node{$\ac$};
\dpicdraw (0.083333,-0.590278)
 --(0.083333,-0.715278)\dpicstop
\dpicdraw (0,-0.715278)
 --(0.166667,-0.715278)\dpicstop
\dpicdraw (0,-0.765278)
 --(0.166667,-0.765278)\dpicstop
\dpicdraw (0.083333,-0.765278)
 --(0.083333,-0.890278)\dpicstop
\dpicdraw[fill=black](0.083333,-0.890278) circle (0.007874in)\dpicstop
\dpicdraw (0.083333,-0.890278)
 --(0.083333,-1.015278)\dpicstop
\dpicdraw (0,-1.015278)
 --(0.166667,-1.015278)\dpicstop
\dpicdraw (0,-1.065278)
 --(0.166667,-1.065278)\dpicstop
\dpicdraw (0.083333,-1.065278)
 --(0.083333,-1.190278)\dpicstop
\dpicdraw (0.083333,-0.590278)
 --(0.383333,-0.590278)\dpicstop
\dpicdraw (0.083333,-1.190278)
 --(0.383333,-1.190278)\dpicstop
\dpicdraw (0.083333,-0.890278)
 --(0.383333,-0.890278)\dpicstop
\dpicdraw (1.358333,-0.590278)
 --(1.358333,-0.748544)\dpicstop
\dpicdraw[line width=0.4bp](1.358333,-0.748544) circle (0.00109in)\dpicstop
\dpicdraw (1.358333,-0.748544)
 ..controls (1.395905,-0.731024) and (1.437252,-0.764208)
 ..(1.428279,-0.804682)
 ..controls (1.419306,-0.845155) and (1.367809,-0.857756)
 ..(1.341162,-0.825999)\dpicstop
\dpicdraw[line width=0.4bp](1.341162,-0.825999) circle (0.00109in)\dpicstop
\dpicdraw (1.341162,-0.825999)
 ..controls (1.371168,-0.79024) and (1.429464,-0.811458)
 ..(1.429464,-0.858138)
 ..controls (1.429464,-0.904819) and (1.371168,-0.926037)
 ..(1.341162,-0.890278)\dpicstop
\dpicdraw[line width=0.4bp](1.341162,-0.890278) circle (0.00109in)\dpicstop
\dpicdraw (1.341162,-0.890278)
 ..controls (1.371168,-0.854518) and (1.429464,-0.875737)
 ..(1.429464,-0.922417)
 ..controls (1.429464,-0.969098) and (1.371168,-0.990316)
 ..(1.341162,-0.954557)\dpicstop
\dpicdraw[line width=0.4bp](1.341162,-0.954557) circle (0.00109in)\dpicstop
\dpicdraw (1.341162,-0.954557)
 ..controls (1.367809,-0.922799) and (1.419306,-0.935401)
 ..(1.428279,-0.975874)
 ..controls (1.437252,-1.016347) and (1.395905,-1.049531)
 ..(1.358333,-1.032011)\dpicstop
\dpicdraw[line width=0.4bp](1.358333,-1.032011) circle (0.00109in)\dpicstop
\dpicdraw (1.358333,-1.032011)
 --(1.358333,-1.190278)\dpicstop
\dpicdraw[fill=black](1.358333,-1.190278) circle (0.007874in)\dpicstop
\dpicdraw (1.358333,-1.190278)
 --(1.221271,-1.111145)\dpicstop
\dpicdraw[line width=0.4bp](1.221271,-1.111145) circle (0.00109in)\dpicstop
\dpicdraw (1.221271,-1.111145)
 ..controls (1.217657,-1.152443) and (1.168246,-1.171658)
 ..(1.137681,-1.143651)
 ..controls (1.107117,-1.115643) and (1.121952,-1.064745)
 ..(1.162778,-1.057546)\dpicstop
\dpicdraw[line width=0.4bp](1.162778,-1.057546) circle (0.00109in)\dpicstop
\dpicdraw (1.162778,-1.057546)
 ..controls (1.178744,-1.101412) and (1.13122,-1.141289)
 ..(1.090794,-1.117949)
 ..controls (1.050367,-1.094608) and (1.06114,-1.033513)
 ..(1.107111,-1.025407)\dpicstop
\dpicdraw[line width=0.4bp](1.107111,-1.025407) circle (0.00109in)\dpicstop
\dpicdraw (1.107111,-1.025407)
 ..controls (1.123077,-1.069272) and (1.075553,-1.10915)
 ..(1.035127,-1.085809)
 ..controls (0.9947,-1.062469) and (1.005473,-1.001374)
 ..(1.051444,-0.993268)\dpicstop
\dpicdraw[line width=0.4bp](1.051444,-0.993268) circle (0.00109in)\dpicstop
\dpicdraw (1.051444,-0.993268)
 ..controls (1.065623,-1.032224) and (1.028962,-1.070521)
 ..(0.989424,-1.058054)
 ..controls (0.949887,-1.045588) and (0.941822,-0.993189)
 ..(0.975781,-0.969411)\dpicstop
\dpicdraw[line width=0.4bp](0.975781,-0.969411) circle (0.00109in)\dpicstop
\dpicdraw (0.975781,-0.969411)
 --(0.838718,-0.890278)\dpicstop
\dpicdraw[fill=black](0.838718,-0.890278) circle (0.007874in)\dpicstop
\dpicdraw (0.838718,-0.890278)
 --(0.975781,-0.811145)\dpicstop
\dpicdraw[line width=0.4bp](0.975781,-0.811145) circle (0.00109in)\dpicstop
\dpicdraw (0.975781,-0.811145)
 ..controls (0.941822,-0.787366) and (0.949887,-0.734967)
 ..(0.989424,-0.722501)
 ..controls (1.028962,-0.710035) and (1.065623,-0.748332)
 ..(1.051444,-0.787288)\dpicstop
\dpicdraw[line width=0.4bp](1.051444,-0.787288) circle (0.00109in)\dpicstop
\dpicdraw (1.051444,-0.787288)
 ..controls (1.005473,-0.779182) and (0.9947,-0.718087)
 ..(1.035127,-0.694746)
 ..controls (1.075553,-0.671406) and (1.123077,-0.711283)
 ..(1.107111,-0.755149)\dpicstop
\dpicdraw[line width=0.4bp](1.107111,-0.755149) circle (0.00109in)\dpicstop
\dpicdraw (1.107111,-0.755149)
 ..controls (1.06114,-0.747043) and (1.050367,-0.685947)
 ..(1.090794,-0.662607)
 ..controls (1.13122,-0.639267) and (1.178744,-0.679144)
 ..(1.162778,-0.723009)\dpicstop
\dpicdraw[line width=0.4bp](1.162778,-0.723009) circle (0.00109in)\dpicstop
\dpicdraw (1.162778,-0.723009)
 ..controls (1.121952,-0.71581) and (1.107117,-0.664912)
 ..(1.137681,-0.636905)
 ..controls (1.168246,-0.608898) and (1.217657,-0.628113)
 ..(1.221271,-0.669411)\dpicstop
\dpicdraw[line width=0.4bp](1.221271,-0.669411) circle (0.00109in)\dpicstop
\dpicdraw (1.221271,-0.669411)
 --(1.358333,-0.590278)\dpicstop
\dpicdraw[fill=black](1.358333,-0.590278) circle (0.007874in)\dpicstop
\dpicdraw (0.758333,-0.590278)
 --(1.358333,-0.590278)\dpicstop
\dpicdraw (0.758333,-0.890278)
 --(0.838718,-0.890278)\dpicstop
\dpicdraw (0.758333,-1.190278)
 --(1.358333,-1.190278)\dpicstop
\dpicdraw (1.583333,-0.815278)
 --(1.583333,-0.065278)\dpicstop
\dpicdraw (1.583333,-0.065278)
 --(1.7416,-0.065278)\dpicstop
\dpicdraw[line width=0.4bp](1.7416,-0.065278) circle (0.00109in)\dpicstop
\dpicdraw (1.7416,-0.065278)
 ..controls (1.72408,-0.027706) and (1.757264,0.013641)
 ..(1.797737,0.004668)
 ..controls (1.83821,-0.004305) and (1.850812,-0.055802)
 ..(1.819055,-0.082449)\dpicstop
\dpicdraw[line width=0.4bp](1.819055,-0.082449) circle (0.00109in)\dpicstop
\dpicdraw (1.819055,-0.082449)
 ..controls (1.783295,-0.052443) and (1.804513,0.005853)
 ..(1.851194,0.005853)
 ..controls (1.897874,0.005853) and (1.919093,-0.052443)
 ..(1.883333,-0.082449)\dpicstop
\dpicdraw[line width=0.4bp](1.883333,-0.082449) circle (0.00109in)\dpicstop
\dpicdraw (1.883333,-0.082449)
 ..controls (1.847574,-0.052443) and (1.868792,0.005853)
 ..(1.915473,0.005853)
 ..controls (1.962153,0.005853) and (1.983371,-0.052443)
 ..(1.947612,-0.082449)\dpicstop
\dpicdraw[line width=0.4bp](1.947612,-0.082449) circle (0.00109in)\dpicstop
\dpicdraw (1.947612,-0.082449)
 ..controls (1.915855,-0.055802) and (1.928456,-0.004305)
 ..(1.968929,0.004668)
 ..controls (2.009403,0.013641) and (2.042587,-0.027706)
 ..(2.025067,-0.065278)\dpicstop
\dpicdraw[line width=0.4bp](2.025067,-0.065278) circle (0.00109in)\dpicstop
\dpicdraw (2.025067,-0.065278)
 --(2.183333,-0.065278)\dpicstop
\dpicdraw (1.583333,-0.440278)
 --(1.7416,-0.440278)\dpicstop
\dpicdraw[line width=0.4bp](1.7416,-0.440278) circle (0.00109in)\dpicstop
\dpicdraw (1.7416,-0.440278)
 ..controls (1.72408,-0.402706) and (1.757264,-0.361359)
 ..(1.797737,-0.370332)
 ..controls (1.83821,-0.379305) and (1.850812,-0.430802)
 ..(1.819055,-0.457449)\dpicstop
\dpicdraw[line width=0.4bp](1.819055,-0.457449) circle (0.00109in)\dpicstop
\dpicdraw (1.819055,-0.457449)
 ..controls (1.783295,-0.427443) and (1.804513,-0.369147)
 ..(1.851194,-0.369147)
 ..controls (1.897874,-0.369147) and (1.919093,-0.427443)
 ..(1.883333,-0.457449)\dpicstop
\dpicdraw[line width=0.4bp](1.883333,-0.457449) circle (0.00109in)\dpicstop
\dpicdraw (1.883333,-0.457449)
 ..controls (1.847574,-0.427443) and (1.868792,-0.369147)
 ..(1.915473,-0.369147)
 ..controls (1.962153,-0.369147) and (1.983371,-0.427443)
 ..(1.947612,-0.457449)\dpicstop
\dpicdraw[line width=0.4bp](1.947612,-0.457449) circle (0.00109in)\dpicstop
\dpicdraw (1.947612,-0.457449)
 ..controls (1.915855,-0.430802) and (1.928456,-0.379305)
 ..(1.968929,-0.370332)
 ..controls (2.009403,-0.361359) and (2.042587,-0.402706)
 ..(2.025067,-0.440278)\dpicstop
\dpicdraw[line width=0.4bp](2.025067,-0.440278) circle (0.00109in)\dpicstop
\dpicdraw (2.025067,-0.440278)
 --(2.183333,-0.440278)\dpicstop
\dpicdraw[fill=black](1.583333,-0.440278) circle (0.007874in)\dpicstop
\dpicdraw (1.583333,-0.815278)
 --(1.7416,-0.815278)\dpicstop
\dpicdraw[line width=0.4bp](1.7416,-0.815278) circle (0.00109in)\dpicstop
\dpicdraw (1.7416,-0.815278)
 ..controls (1.72408,-0.777706) and (1.757264,-0.736359)
 ..(1.797737,-0.745332)
 ..controls (1.83821,-0.754305) and (1.850812,-0.805802)
 ..(1.819055,-0.832449)\dpicstop
\dpicdraw[line width=0.4bp](1.819055,-0.832449) circle (0.00109in)\dpicstop
\dpicdraw (1.819055,-0.832449)
 ..controls (1.783295,-0.802443) and (1.804513,-0.744147)
 ..(1.851194,-0.744147)
 ..controls (1.897874,-0.744147) and (1.919093,-0.802443)
 ..(1.883333,-0.832449)\dpicstop
\dpicdraw[line width=0.4bp](1.883333,-0.832449) circle (0.00109in)\dpicstop
\dpicdraw (1.883333,-0.832449)
 ..controls (1.847574,-0.802443) and (1.868792,-0.744147)
 ..(1.915473,-0.744147)
 ..controls (1.962153,-0.744147) and (1.983371,-0.802443)
 ..(1.947612,-0.832449)\dpicstop
\dpicdraw[line width=0.4bp](1.947612,-0.832449) circle (0.00109in)\dpicstop
\dpicdraw (1.947612,-0.832449)
 ..controls (1.915855,-0.805802) and (1.928456,-0.754305)
 ..(1.968929,-0.745332)
 ..controls (2.009403,-0.736359) and (2.042587,-0.777706)
 ..(2.025067,-0.815278)\dpicstop
\dpicdraw[line width=0.4bp](2.025067,-0.815278) circle (0.00109in)\dpicstop
\dpicdraw (2.025067,-0.815278)
 --(2.183333,-0.815278)\dpicstop
\definecolor{lcspec}{rgb}{0.70000,0.70000,0.70000}%
\color[rgb]{0.70000,0.70000,0.70000}%
\global\let\dpiclidraw=\dpicdraw\global\let\dpicfidraw=\filldraw
\global\def\dpicdraw{\dpiclidraw[color=lcspec]}
\global\def\filldraw{\dpicfidraw[color=lcspec]}
\dpicdraw (2.183333,-0.065278)
 --(2.283333,-0.065278)\dpicstop
\dpicdraw[line width=0.4bp](2.283333,-0.065278) circle (0.00109in)\dpicstop
\dpicdraw (2.283333,-0.065278)
 ..controls (2.283333,-0.030903) and (2.297958,-0.002778)
 ..(2.315833,-0.002778)
 ..controls (2.333708,-0.002778) and (2.348333,-0.022465)
 ..(2.348333,-0.046528)
 ..controls (2.348333,-0.07059) and (2.341583,-0.090278)
 ..(2.333333,-0.090278)
 ..controls (2.325083,-0.090278) and (2.318333,-0.07059)
 ..(2.318333,-0.046528)
 ..controls (2.318333,-0.022465) and (2.336333,-0.002778)
 ..(2.358333,-0.002778)
 ..controls (2.380333,-0.002778) and (2.398333,-0.022465)
 ..(2.398333,-0.046528)
 ..controls (2.398333,-0.07059) and (2.391583,-0.090278)
 ..(2.383333,-0.090278)
 ..controls (2.375083,-0.090278) and (2.368333,-0.07059)
 ..(2.368333,-0.046528)
 ..controls (2.368333,-0.022465) and (2.386333,-0.002778)
 ..(2.408333,-0.002778)
 ..controls (2.430333,-0.002778) and (2.448333,-0.022465)
 ..(2.448333,-0.046528)
 ..controls (2.448333,-0.07059) and (2.441583,-0.090278)
 ..(2.433333,-0.090278)
 ..controls (2.425083,-0.090278) and (2.418333,-0.07059)
 ..(2.418333,-0.046528)
 ..controls (2.418333,-0.022465) and (2.436333,-0.002778)
 ..(2.458333,-0.002778)
 ..controls (2.480333,-0.002778) and (2.498333,-0.022465)
 ..(2.498333,-0.046528)
 ..controls (2.498333,-0.07059) and (2.491583,-0.090278)
 ..(2.483333,-0.090278)
 ..controls (2.475083,-0.090278) and (2.468333,-0.07059)
 ..(2.468333,-0.046528)
 ..controls (2.468333,-0.022465) and (2.482958,-0.002778)
 ..(2.500833,-0.002778)
 ..controls (2.518708,-0.002778) and (2.533333,-0.030903)
 ..(2.533333,-0.065278)\dpicstop
\dpicdraw[line width=0.4bp](2.533333,-0.065278) circle (0.00109in)\dpicstop
\dpicdraw (2.533333,-0.065278)
 --(2.633333,-0.065278)\dpicstop
\draw (2.408333,-0.002778) node[above=-2bp]{$ L_g$};
\dpicdraw (2.633333,-0.065278)
 --(2.733333,-0.065278)
 --(2.754167,-0.023611)
 --(2.795833,-0.106944)
 --(2.8375,-0.023611)
 --(2.879167,-0.106944)
 --(2.920833,-0.023611)
 --(2.9625,-0.106944)
 --(2.983333,-0.065278)
 --(3.083333,-0.065278)\dpicstop
\draw (2.858333,-0.023611) node[above=-2bp]{$ R_g$};
\dpicdraw (3.083333,-0.065278)
 --(3.208333,-0.065278)\dpicstop
\dpicdraw (3.308333,-0.065278) circle (0.03937in)\dpicstop
\dpicdraw (3.308333,-0.065278)
 ..controls (3.308333,-0.042266) and (3.289679,-0.023611)
 ..(3.266667,-0.023611)
 ..controls (3.243655,-0.023611) and (3.225,-0.042266)
 ..(3.225,-0.065278)\dpicstop
\dpicdraw (3.308333,-0.065278)
 ..controls (3.308333,-0.08829) and (3.326988,-0.106944)
 ..(3.35,-0.106944)
 ..controls (3.373012,-0.106944) and (3.391667,-0.08829)
 ..(3.391667,-0.065278)\dpicstop
\dpicdraw (3.408333,-0.065278)
 --(3.533333,-0.065278)\dpicstop
\draw (3.308333,0.034722) node[above=-2bp]{$ v_{g,a}$};
\dpicdraw (2.183333,-0.440278)
 --(2.283333,-0.440278)\dpicstop
\dpicdraw[line width=0.4bp](2.283333,-0.440278) circle (0.00109in)\dpicstop
\dpicdraw (2.283333,-0.440278)
 ..controls (2.283333,-0.405903) and (2.297958,-0.377778)
 ..(2.315833,-0.377778)
 ..controls (2.333708,-0.377778) and (2.348333,-0.397465)
 ..(2.348333,-0.421528)
 ..controls (2.348333,-0.44559) and (2.341583,-0.465278)
 ..(2.333333,-0.465278)
 ..controls (2.325083,-0.465278) and (2.318333,-0.44559)
 ..(2.318333,-0.421528)
 ..controls (2.318333,-0.397465) and (2.336333,-0.377778)
 ..(2.358333,-0.377778)
 ..controls (2.380333,-0.377778) and (2.398333,-0.397465)
 ..(2.398333,-0.421528)
 ..controls (2.398333,-0.44559) and (2.391583,-0.465278)
 ..(2.383333,-0.465278)
 ..controls (2.375083,-0.465278) and (2.368333,-0.44559)
 ..(2.368333,-0.421528)
 ..controls (2.368333,-0.397465) and (2.386333,-0.377778)
 ..(2.408333,-0.377778)
 ..controls (2.430333,-0.377778) and (2.448333,-0.397465)
 ..(2.448333,-0.421528)
 ..controls (2.448333,-0.44559) and (2.441583,-0.465278)
 ..(2.433333,-0.465278)
 ..controls (2.425083,-0.465278) and (2.418333,-0.44559)
 ..(2.418333,-0.421528)
 ..controls (2.418333,-0.397465) and (2.436333,-0.377778)
 ..(2.458333,-0.377778)
 ..controls (2.480333,-0.377778) and (2.498333,-0.397465)
 ..(2.498333,-0.421528)
 ..controls (2.498333,-0.44559) and (2.491583,-0.465278)
 ..(2.483333,-0.465278)
 ..controls (2.475083,-0.465278) and (2.468333,-0.44559)
 ..(2.468333,-0.421528)
 ..controls (2.468333,-0.397465) and (2.482958,-0.377778)
 ..(2.500833,-0.377778)
 ..controls (2.518708,-0.377778) and (2.533333,-0.405903)
 ..(2.533333,-0.440278)\dpicstop
\dpicdraw[line width=0.4bp](2.533333,-0.440278) circle (0.00109in)\dpicstop
\dpicdraw (2.533333,-0.440278)
 --(2.633333,-0.440278)\dpicstop
\draw (2.408333,-0.377778) node[above=-2bp]{$ L_g$};
\dpicdraw (2.633333,-0.440278)
 --(2.733333,-0.440278)
 --(2.754167,-0.398611)
 --(2.795833,-0.481944)
 --(2.8375,-0.398611)
 --(2.879167,-0.481944)
 --(2.920833,-0.398611)
 --(2.9625,-0.481944)
 --(2.983333,-0.440278)
 --(3.083333,-0.440278)\dpicstop
\draw (2.858333,-0.398611) node[above=-2bp]{$ R_g$};
\dpicdraw (3.083333,-0.440278)
 --(3.208333,-0.440278)\dpicstop
\dpicdraw (3.308333,-0.440278) circle (0.03937in)\dpicstop
\dpicdraw (3.308333,-0.440278)
 ..controls (3.308333,-0.417266) and (3.289679,-0.398611)
 ..(3.266667,-0.398611)
 ..controls (3.243655,-0.398611) and (3.225,-0.417266)
 ..(3.225,-0.440278)\dpicstop
\dpicdraw (3.308333,-0.440278)
 ..controls (3.308333,-0.46329) and (3.326988,-0.481944)
 ..(3.35,-0.481944)
 ..controls (3.373012,-0.481944) and (3.391667,-0.46329)
 ..(3.391667,-0.440278)\dpicstop
\dpicdraw (3.408333,-0.440278)
 --(3.533333,-0.440278)\dpicstop
\draw (3.308333,-0.340278) node[above=-2bp]{$ v_{g,b}$};
\definecolor{fcspec}{rgb}{0.70000,0.70000,0.70000}%
\global\def\dpicstop{--}
\global\let\dpicfdraw=\dpicdraw\global\def\dpicdraw{}
\path[fill=fcspec]
\dpicdraw (3.533333,-0.440278) circle (0.007874in)\dpicstop
cycle; \global\let\dpicdraw=\dpicfdraw\global\def\dpicstop{;}
\dpicdraw (3.533333,-0.440278) circle (0.007874in)\dpicstop
\dpicdraw (2.183333,-0.815278)
 --(2.283333,-0.815278)\dpicstop
\dpicdraw[line width=0.4bp](2.283333,-0.815278) circle (0.00109in)\dpicstop
\dpicdraw (2.283333,-0.815278)
 ..controls (2.283333,-0.780903) and (2.297958,-0.752778)
 ..(2.315833,-0.752778)
 ..controls (2.333708,-0.752778) and (2.348333,-0.772465)
 ..(2.348333,-0.796528)
 ..controls (2.348333,-0.82059) and (2.341583,-0.840278)
 ..(2.333333,-0.840278)
 ..controls (2.325083,-0.840278) and (2.318333,-0.82059)
 ..(2.318333,-0.796528)
 ..controls (2.318333,-0.772465) and (2.336333,-0.752778)
 ..(2.358333,-0.752778)
 ..controls (2.380333,-0.752778) and (2.398333,-0.772465)
 ..(2.398333,-0.796528)
 ..controls (2.398333,-0.82059) and (2.391583,-0.840278)
 ..(2.383333,-0.840278)
 ..controls (2.375083,-0.840278) and (2.368333,-0.82059)
 ..(2.368333,-0.796528)
 ..controls (2.368333,-0.772465) and (2.386333,-0.752778)
 ..(2.408333,-0.752778)
 ..controls (2.430333,-0.752778) and (2.448333,-0.772465)
 ..(2.448333,-0.796528)
 ..controls (2.448333,-0.82059) and (2.441583,-0.840278)
 ..(2.433333,-0.840278)
 ..controls (2.425083,-0.840278) and (2.418333,-0.82059)
 ..(2.418333,-0.796528)
 ..controls (2.418333,-0.772465) and (2.436333,-0.752778)
 ..(2.458333,-0.752778)
 ..controls (2.480333,-0.752778) and (2.498333,-0.772465)
 ..(2.498333,-0.796528)
 ..controls (2.498333,-0.82059) and (2.491583,-0.840278)
 ..(2.483333,-0.840278)
 ..controls (2.475083,-0.840278) and (2.468333,-0.82059)
 ..(2.468333,-0.796528)
 ..controls (2.468333,-0.772465) and (2.482958,-0.752778)
 ..(2.500833,-0.752778)
 ..controls (2.518708,-0.752778) and (2.533333,-0.780903)
 ..(2.533333,-0.815278)\dpicstop
\dpicdraw[line width=0.4bp](2.533333,-0.815278) circle (0.00109in)\dpicstop
\dpicdraw (2.533333,-0.815278)
 --(2.633333,-0.815278)\dpicstop
\draw (2.408333,-0.752778) node[above=-2bp]{$ L_g$};
\dpicdraw (2.633333,-0.815278)
 --(2.733333,-0.815278)
 --(2.754167,-0.773611)
 --(2.795833,-0.856944)
 --(2.8375,-0.773611)
 --(2.879167,-0.856944)
 --(2.920833,-0.773611)
 --(2.9625,-0.856944)
 --(2.983333,-0.815278)
 --(3.083333,-0.815278)\dpicstop
\draw (2.858333,-0.773611) node[above=-2bp]{$ R_g$};
\dpicdraw (3.083333,-0.815278)
 --(3.208333,-0.815278)\dpicstop
\dpicdraw (3.308333,-0.815278) circle (0.03937in)\dpicstop
\dpicdraw (3.308333,-0.815278)
 ..controls (3.308333,-0.792266) and (3.289679,-0.773611)
 ..(3.266667,-0.773611)
 ..controls (3.243655,-0.773611) and (3.225,-0.792266)
 ..(3.225,-0.815278)\dpicstop
\dpicdraw (3.308333,-0.815278)
 ..controls (3.308333,-0.83829) and (3.326988,-0.856944)
 ..(3.35,-0.856944)
 ..controls (3.373012,-0.856944) and (3.391667,-0.83829)
 ..(3.391667,-0.815278)\dpicstop
\dpicdraw (3.408333,-0.815278)
 --(3.533333,-0.815278)\dpicstop
\draw (3.308333,-0.715278) node[above=-2bp]{$ v_{g,c}$};
\dpicdraw (3.533333,-0.065278)
 --(3.533333,-0.815278)\dpicstop
\color{black}\global\let\dpicdraw=\dpiclidraw%
\global\let\filldraw=\dpicfidraw
\draw (2.183333,-0.050278) node[above=-2bp]{$v_{\mathrm{pcc},a}$};
\draw (2.183333,-0.425278) node[above=-2bp]{$v_{\mathrm{pcc},b}$};
\draw (2.183333,-0.800278) node[above=-2bp]{$v_{\mathrm{pcc},c}$};
\dpicdraw[fill=white](2.183333,-0.065278) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](2.183333,-0.440278) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](2.183333,-0.815278) circle (0.007874in)\dpicstop
\draw (1.388333,0.009722) node[above right=-2bp]{$1$:$n_t$};
\draw (1.388333,-0.890278) node[below right=-2bp]{$\sqrt{3}$:$n_t$};
\definecolor{lcspec}{rgb}{0.70000,0.70000,0.70000}%
\color[rgb]{0.70000,0.70000,0.70000}%
\global\let\dpiclidraw=\dpicdraw\global\let\dpicfidraw=\filldraw
\global\def\dpicdraw{\dpiclidraw[color=lcspec]}
\global\def\filldraw{\dpicfidraw[color=lcspec]}
\dpicdraw (-0.591667,-0.365278) rectangle (-0.216667,0.384722)\dpicstop
\dpicdraw[line width=1bp,draw=gray](-0.579167,-0.377778)
 --(-0.204167,-0.377778)
 --(-0.204167,0.372222)\dpicstop
\dpicdraw (-0.591667,-0.365278)
 --(-0.216667,0.384722)\dpicstop
\draw (-0.479167,0.159722) node{$\ac$};
\draw (-0.329167,-0.140278) node{$\dc$};
\dpicdraw (-0.591667,0.309722)
 --(-0.891667,0.309722)\dpicstop
\dpicdraw (-0.591667,-0.290278)
 --(-0.891667,-0.290278)\dpicstop
\dpicdraw (-0.591667,0.009722)
 --(-0.891667,0.009722)\dpicstop
\dpicdraw (-0.216667,0.309722)
 --(0.083333,0.309722)\dpicstop
\dpicdraw (-0.216667,-0.290278)
 --(0.083333,-0.290278)\dpicstop
\dpicdraw (-0.216667,0.009722)
 --(0.083333,0.009722)\dpicstop
\dpicdraw (-0.591667,-1.265278) rectangle (-0.216667,-0.515278)\dpicstop
\dpicdraw[line width=1bp,draw=gray](-0.579167,-1.277778)
 --(-0.204167,-1.277778)
 --(-0.204167,-0.527778)\dpicstop
\dpicdraw (-0.591667,-1.265278)
 --(-0.216667,-0.515278)\dpicstop
\draw (-0.479167,-0.740278) node{$\ac$};
\draw (-0.329167,-1.040278) node{$\dc$};
\dpicdraw (-0.591667,-0.590278)
 --(-0.891667,-0.590278)\dpicstop
\dpicdraw (-0.591667,-1.190278)
 --(-0.891667,-1.190278)\dpicstop
\dpicdraw (-0.591667,-0.890278)
 --(-0.891667,-0.890278)\dpicstop
\dpicdraw (-0.216667,-0.590278)
 --(0.083333,-0.590278)\dpicstop
\dpicdraw (-0.216667,-1.190278)
 --(0.083333,-1.190278)\dpicstop
\dpicdraw (-0.216667,-0.890278)
 --(0.083333,-0.890278)\dpicstop
\dpicdraw (-0.741667,0.309722)
 --(-1.341667,0.309722)\dpicstop
\dpicdraw (-0.741667,-0.290278)
 --(-1.341667,-0.290278)\dpicstop
\dpicdraw (-0.741667,-0.590278)
 --(-1.341667,-0.590278)\dpicstop
\dpicdraw (-0.741667,-1.190278)
 --(-1.341667,-1.190278)\dpicstop
\dpicdraw (-0.741667,0.009722)
 --(-1.341667,0.009722)\dpicstop
\dpicdraw (-0.741667,-0.890278)
 --(-1.341667,-0.890278)\dpicstop
\fill[fill=gray!10,line width=0bp](-1.754167,-0.45)
 --(-1.754167,-0.375)
 --(-2.954167,-0.375)
 --(-2.954167,-0.525)
 --(-1.754167,-0.525)
 --(-1.754167,-0.45)--cycle
\dpicstop
\dpicdraw (-1.754167,-0.45)
 --(-1.754167,-0.375)
 --(-2.954167,-0.375)
 --(-2.954167,-0.525)
 --(-1.754167,-0.525)
 --(-1.754167,-0.45)\dpicstop
\dpicdraw[fill=white](-1.754167,-0.45) circle (0.390249in)\dpicstop
\dpicdraw[fill=gray!10](-1.754167,-0.45) circle (0.312199in)\dpicstop
\draw (-1.754167,-0.45) node{Generator};
\color{black}\global\let\dpicdraw=\dpiclidraw%
\global\let\filldraw=\dpicfidraw
\dpicdraw[fill=black](0.083333,0.309722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.083333,-0.290278) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.083333,-0.590278) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.083333,-1.190278) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.083333,0.009722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.083333,-0.890278) circle (0.007874in)\dpicstop
\filldraw[line width=0bp](-0.940479,0.436812)
 --(-0.978259,0.340907)
 --(-0.899792,0.40775) --cycle\dpicstop
\dpicdraw (-0.828259,0.550907)
 --(-0.964945,0.359547)\dpicstop
\draw (-0.828259,0.550907) node{\shortstack{\rlap{\hbox to 2bp{}Governed by}\\%
\rlap{\hbox to 2bp{}generator-side control}}};
\small 
\dpicdraw (-0.123333,2.929722)
 --(-0.123333,2.828307)\dpicstop
\dpicdraw (-0.123333,2.828307)
 --(-0.081667,2.828307)
 --(-0.123333,2.761673)
 --(-0.165,2.828307)
 --(-0.123333,2.828307)\dpicstop
\dpicdraw (-0.169052,2.756138)
 --(-0.077615,2.756138)\dpicstop
\dpicdraw (-0.144167,2.756138)
 --(-0.185833,2.683969)\dpicstop
\dpicdraw (-0.123333,2.756138)
 --(-0.123333,2.654722)\dpicstop
\dpicdraw (0.176667,2.654722)
 --(0.176667,2.756138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.176667,2.756138)
 --(0.135,2.756138)
 --(0.176667,2.822772)
 --(0.218333,2.756138)
 --(0.176667,2.756138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.222385,2.828307)
 --(0.130948,2.828307)\dpicstop
\dpicdraw (0.176667,2.828307)
 --(0.176667,2.929722)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,2.929722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,2.654722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,2.929722)
 --(0.176667,2.929722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,2.929722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,2.654722)
 --(0.176667,2.654722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,2.654722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](0.026667,2.929722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.026667,2.654722) circle (0.007874in)\dpicstop
\dpicdraw (-0.123333,2.504722)
 --(-0.123333,2.403307)\dpicstop
\dpicdraw (-0.123333,2.403307)
 --(-0.081667,2.403307)
 --(-0.123333,2.336673)
 --(-0.165,2.403307)
 --(-0.123333,2.403307)\dpicstop
\dpicdraw (-0.169052,2.331138)
 --(-0.077615,2.331138)\dpicstop
\dpicdraw (-0.144167,2.331138)
 --(-0.185833,2.258969)\dpicstop
\dpicdraw (-0.123333,2.331138)
 --(-0.123333,2.229722)\dpicstop
\dpicdraw (0.176667,2.229722)
 --(0.176667,2.331138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.176667,2.331138)
 --(0.135,2.331138)
 --(0.176667,2.397772)
 --(0.218333,2.331138)
 --(0.176667,2.331138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.222385,2.403307)
 --(0.130948,2.403307)\dpicstop
\dpicdraw (0.176667,2.403307)
 --(0.176667,2.504722)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,2.504722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,2.229722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,2.504722)
 --(0.176667,2.504722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,2.504722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,2.229722)
 --(0.176667,2.229722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,2.229722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](0.026667,2.504722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.026667,2.229722) circle (0.007874in)\dpicstop
\dpicdraw (-0.123333,1.809722)
 --(-0.123333,1.708307)\dpicstop
\dpicdraw (-0.123333,1.708307)
 --(-0.081667,1.708307)
 --(-0.123333,1.641673)
 --(-0.165,1.708307)
 --(-0.123333,1.708307)\dpicstop
\dpicdraw (-0.169052,1.636138)
 --(-0.077615,1.636138)\dpicstop
\dpicdraw (-0.144167,1.636138)
 --(-0.185833,1.563969)\dpicstop
\dpicdraw (-0.123333,1.636138)
 --(-0.123333,1.534722)\dpicstop
\dpicdraw (0.176667,1.534722)
 --(0.176667,1.636138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.176667,1.636138)
 --(0.135,1.636138)
 --(0.176667,1.702772)
 --(0.218333,1.636138)
 --(0.176667,1.636138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.222385,1.708307)
 --(0.130948,1.708307)\dpicstop
\dpicdraw (0.176667,1.708307)
 --(0.176667,1.809722)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,1.809722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,1.534722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,1.809722)
 --(0.176667,1.809722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,1.809722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,1.534722)
 --(0.176667,1.534722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,1.534722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](0.026667,1.809722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.026667,1.534722) circle (0.007874in)\dpicstop
\dpicdraw (-0.123333,1.384722)
 --(-0.123333,1.283307)\dpicstop
\dpicdraw (-0.123333,1.283307)
 --(-0.081667,1.283307)
 --(-0.123333,1.216673)
 --(-0.165,1.283307)
 --(-0.123333,1.283307)\dpicstop
\dpicdraw (-0.169052,1.211138)
 --(-0.077615,1.211138)\dpicstop
\dpicdraw (-0.144167,1.211138)
 --(-0.185833,1.138969)\dpicstop
\dpicdraw (-0.123333,1.211138)
 --(-0.123333,1.109722)\dpicstop
\dpicdraw (0.176667,1.109722)
 --(0.176667,1.211138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.176667,1.211138)
 --(0.135,1.211138)
 --(0.176667,1.277772)
 --(0.218333,1.211138)
 --(0.176667,1.211138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.222385,1.283307)
 --(0.130948,1.283307)\dpicstop
\dpicdraw (0.176667,1.283307)
 --(0.176667,1.384722)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,1.384722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](-0.123333,1.109722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,1.384722)
 --(0.176667,1.384722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,1.384722) circle (0.00109in)\dpicstop
\dpicdraw (-0.123333,1.109722)
 --(0.176667,1.109722)\dpicstop
\dpicdraw[line width=0.4bp](0.176667,1.109722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](0.026667,1.384722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.026667,1.109722) circle (0.007874in)\dpicstop
\dpicdraw (0.026667,2.654722)
 --(0.026667,2.504722)\dpicstop
\dpicdraw (0.026667,2.229722)
 --(0.026667,1.809722)\dpicstop
\dpicdraw (0.026667,1.534722)
 --(0.026667,1.384722)\dpicstop
\dpicdraw[fill=black](0.026667,2.579722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.026667,1.459722) circle (0.007874in)\dpicstop
\dpicdraw (0.026667,2.579722)
 --(-0.473333,2.579722)\dpicstop
\dpicdraw[line width=0.4bp](-0.473333,2.579722) circle (0.00109in)\dpicstop
\dpicdraw (-0.473333,1.935722)
 --(-0.473333,2.221638)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (-0.473333,2.221638)
 --(-0.515,2.221638)
 --(-0.473333,2.288272)
 --(-0.431667,2.221638)
 --(-0.473333,2.221638)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (-0.427615,2.293807)
 --(-0.519052,2.293807)\dpicstop
\dpicdraw (-0.473333,2.293807)
 --(-0.473333,2.579722)\dpicstop
\dpicdraw[fill=black](-0.473333,1.935722) circle (0.007874in)\dpicstop
\dpicdraw (-0.473333,1.459722)
 --(-0.473333,1.661638)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (-0.473333,1.661638)
 --(-0.515,1.661638)
 --(-0.473333,1.728272)
 --(-0.431667,1.661638)
 --(-0.473333,1.661638)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (-0.427615,1.733807)
 --(-0.519052,1.733807)\dpicstop
\dpicdraw (-0.473333,1.733807)
 --(-0.473333,1.935722)\dpicstop
\dpicdraw[line width=0.4bp](-0.473333,1.459722) circle (0.00109in)\dpicstop
\dpicdraw (-0.473333,1.459722)
 --(0.026667,1.459722)\dpicstop
\dpicdraw (0.926667,2.929722)
 --(0.926667,2.828307)\dpicstop
\dpicdraw (0.926667,2.828307)
 --(0.968333,2.828307)
 --(0.926667,2.761673)
 --(0.885,2.828307)
 --(0.926667,2.828307)\dpicstop
\dpicdraw (0.880948,2.756138)
 --(0.972385,2.756138)\dpicstop
\dpicdraw (0.905833,2.756138)
 --(0.864167,2.683969)\dpicstop
\dpicdraw (0.926667,2.756138)
 --(0.926667,2.654722)\dpicstop
\dpicdraw (1.226667,2.654722)
 --(1.226667,2.756138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.226667,2.756138)
 --(1.185,2.756138)
 --(1.226667,2.822772)
 --(1.268333,2.756138)
 --(1.226667,2.756138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.272385,2.828307)
 --(1.180948,2.828307)\dpicstop
\dpicdraw (1.226667,2.828307)
 --(1.226667,2.929722)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,2.929722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,2.654722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,2.929722)
 --(1.226667,2.929722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,2.929722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,2.654722)
 --(1.226667,2.654722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,2.654722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](1.076667,2.929722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.076667,2.654722) circle (0.007874in)\dpicstop
\dpicdraw (0.926667,2.504722)
 --(0.926667,2.403307)\dpicstop
\dpicdraw (0.926667,2.403307)
 --(0.968333,2.403307)
 --(0.926667,2.336673)
 --(0.885,2.403307)
 --(0.926667,2.403307)\dpicstop
\dpicdraw (0.880948,2.331138)
 --(0.972385,2.331138)\dpicstop
\dpicdraw (0.905833,2.331138)
 --(0.864167,2.258969)\dpicstop
\dpicdraw (0.926667,2.331138)
 --(0.926667,2.229722)\dpicstop
\dpicdraw (1.226667,2.229722)
 --(1.226667,2.331138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.226667,2.331138)
 --(1.185,2.331138)
 --(1.226667,2.397772)
 --(1.268333,2.331138)
 --(1.226667,2.331138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.272385,2.403307)
 --(1.180948,2.403307)\dpicstop
\dpicdraw (1.226667,2.403307)
 --(1.226667,2.504722)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,2.504722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,2.229722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,2.504722)
 --(1.226667,2.504722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,2.504722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,2.229722)
 --(1.226667,2.229722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,2.229722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](1.076667,2.504722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.076667,2.229722) circle (0.007874in)\dpicstop
\dpicdraw (0.926667,1.809722)
 --(0.926667,1.708307)\dpicstop
\dpicdraw (0.926667,1.708307)
 --(0.968333,1.708307)
 --(0.926667,1.641673)
 --(0.885,1.708307)
 --(0.926667,1.708307)\dpicstop
\dpicdraw (0.880948,1.636138)
 --(0.972385,1.636138)\dpicstop
\dpicdraw (0.905833,1.636138)
 --(0.864167,1.563969)\dpicstop
\dpicdraw (0.926667,1.636138)
 --(0.926667,1.534722)\dpicstop
\dpicdraw (1.226667,1.534722)
 --(1.226667,1.636138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.226667,1.636138)
 --(1.185,1.636138)
 --(1.226667,1.702772)
 --(1.268333,1.636138)
 --(1.226667,1.636138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.272385,1.708307)
 --(1.180948,1.708307)\dpicstop
\dpicdraw (1.226667,1.708307)
 --(1.226667,1.809722)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,1.809722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,1.534722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,1.809722)
 --(1.226667,1.809722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,1.809722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,1.534722)
 --(1.226667,1.534722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,1.534722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](1.076667,1.809722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.076667,1.534722) circle (0.007874in)\dpicstop
\dpicdraw (0.926667,1.384722)
 --(0.926667,1.283307)\dpicstop
\dpicdraw (0.926667,1.283307)
 --(0.968333,1.283307)
 --(0.926667,1.216673)
 --(0.885,1.283307)
 --(0.926667,1.283307)\dpicstop
\dpicdraw (0.880948,1.211138)
 --(0.972385,1.211138)\dpicstop
\dpicdraw (0.905833,1.211138)
 --(0.864167,1.138969)\dpicstop
\dpicdraw (0.926667,1.211138)
 --(0.926667,1.109722)\dpicstop
\dpicdraw (1.226667,1.109722)
 --(1.226667,1.211138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.226667,1.211138)
 --(1.185,1.211138)
 --(1.226667,1.277772)
 --(1.268333,1.211138)
 --(1.226667,1.211138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.272385,1.283307)
 --(1.180948,1.283307)\dpicstop
\dpicdraw (1.226667,1.283307)
 --(1.226667,1.384722)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,1.384722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](0.926667,1.109722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,1.384722)
 --(1.226667,1.384722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,1.384722) circle (0.00109in)\dpicstop
\dpicdraw (0.926667,1.109722)
 --(1.226667,1.109722)\dpicstop
\dpicdraw[line width=0.4bp](1.226667,1.109722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](1.076667,1.384722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.076667,1.109722) circle (0.007874in)\dpicstop
\dpicdraw (1.076667,2.654722)
 --(1.076667,2.504722)\dpicstop
\dpicdraw (1.076667,2.229722)
 --(1.076667,1.809722)\dpicstop
\dpicdraw (1.076667,1.534722)
 --(1.076667,1.384722)\dpicstop
\dpicdraw[fill=black](1.076667,2.579722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.076667,1.459722) circle (0.007874in)\dpicstop
\dpicdraw (1.076667,2.579722)
 --(0.576667,2.579722)\dpicstop
\dpicdraw[line width=0.4bp](0.576667,2.579722) circle (0.00109in)\dpicstop
\dpicdraw (0.576667,1.935722)
 --(0.576667,2.221638)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.576667,2.221638)
 --(0.535,2.221638)
 --(0.576667,2.288272)
 --(0.618333,2.221638)
 --(0.576667,2.221638)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.622385,2.293807)
 --(0.530948,2.293807)\dpicstop
\dpicdraw (0.576667,2.293807)
 --(0.576667,2.579722)\dpicstop
\dpicdraw[fill=black](0.576667,1.935722) circle (0.007874in)\dpicstop
\dpicdraw (0.576667,1.459722)
 --(0.576667,1.661638)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (0.576667,1.661638)
 --(0.535,1.661638)
 --(0.576667,1.728272)
 --(0.618333,1.661638)
 --(0.576667,1.661638)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (0.622385,1.733807)
 --(0.530948,1.733807)\dpicstop
\dpicdraw (0.576667,1.733807)
 --(0.576667,1.935722)\dpicstop
\dpicdraw[line width=0.4bp](0.576667,1.459722) circle (0.00109in)\dpicstop
\dpicdraw (0.576667,1.459722)
 --(1.076667,1.459722)\dpicstop
\dpicdraw (1.976667,2.929722)
 --(1.976667,2.828307)\dpicstop
\dpicdraw (1.976667,2.828307)
 --(2.018333,2.828307)
 --(1.976667,2.761673)
 --(1.935,2.828307)
 --(1.976667,2.828307)\dpicstop
\dpicdraw (1.930948,2.756138)
 --(2.022385,2.756138)\dpicstop
\dpicdraw (1.955833,2.756138)
 --(1.914167,2.683969)\dpicstop
\dpicdraw (1.976667,2.756138)
 --(1.976667,2.654722)\dpicstop
\dpicdraw (2.276667,2.654722)
 --(2.276667,2.756138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.276667,2.756138)
 --(2.235,2.756138)
 --(2.276667,2.822772)
 --(2.318333,2.756138)
 --(2.276667,2.756138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.322385,2.828307)
 --(2.230948,2.828307)\dpicstop
\dpicdraw (2.276667,2.828307)
 --(2.276667,2.929722)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,2.929722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,2.654722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,2.929722)
 --(2.276667,2.929722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,2.929722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,2.654722)
 --(2.276667,2.654722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,2.654722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](2.126667,2.929722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.126667,2.654722) circle (0.007874in)\dpicstop
\dpicdraw (1.976667,2.504722)
 --(1.976667,2.403307)\dpicstop
\dpicdraw (1.976667,2.403307)
 --(2.018333,2.403307)
 --(1.976667,2.336673)
 --(1.935,2.403307)
 --(1.976667,2.403307)\dpicstop
\dpicdraw (1.930948,2.331138)
 --(2.022385,2.331138)\dpicstop
\dpicdraw (1.955833,2.331138)
 --(1.914167,2.258969)\dpicstop
\dpicdraw (1.976667,2.331138)
 --(1.976667,2.229722)\dpicstop
\dpicdraw (2.276667,2.229722)
 --(2.276667,2.331138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.276667,2.331138)
 --(2.235,2.331138)
 --(2.276667,2.397772)
 --(2.318333,2.331138)
 --(2.276667,2.331138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.322385,2.403307)
 --(2.230948,2.403307)\dpicstop
\dpicdraw (2.276667,2.403307)
 --(2.276667,2.504722)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,2.504722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,2.229722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,2.504722)
 --(2.276667,2.504722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,2.504722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,2.229722)
 --(2.276667,2.229722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,2.229722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](2.126667,2.504722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.126667,2.229722) circle (0.007874in)\dpicstop
\dpicdraw (1.976667,1.809722)
 --(1.976667,1.708307)\dpicstop
\dpicdraw (1.976667,1.708307)
 --(2.018333,1.708307)
 --(1.976667,1.641673)
 --(1.935,1.708307)
 --(1.976667,1.708307)\dpicstop
\dpicdraw (1.930948,1.636138)
 --(2.022385,1.636138)\dpicstop
\dpicdraw (1.955833,1.636138)
 --(1.914167,1.563969)\dpicstop
\dpicdraw (1.976667,1.636138)
 --(1.976667,1.534722)\dpicstop
\dpicdraw (2.276667,1.534722)
 --(2.276667,1.636138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.276667,1.636138)
 --(2.235,1.636138)
 --(2.276667,1.702772)
 --(2.318333,1.636138)
 --(2.276667,1.636138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.322385,1.708307)
 --(2.230948,1.708307)\dpicstop
\dpicdraw (2.276667,1.708307)
 --(2.276667,1.809722)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,1.809722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,1.534722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,1.809722)
 --(2.276667,1.809722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,1.809722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,1.534722)
 --(2.276667,1.534722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,1.534722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](2.126667,1.809722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.126667,1.534722) circle (0.007874in)\dpicstop
\dpicdraw (1.976667,1.384722)
 --(1.976667,1.283307)\dpicstop
\dpicdraw (1.976667,1.283307)
 --(2.018333,1.283307)
 --(1.976667,1.216673)
 --(1.935,1.283307)
 --(1.976667,1.283307)\dpicstop
\dpicdraw (1.930948,1.211138)
 --(2.022385,1.211138)\dpicstop
\dpicdraw (1.955833,1.211138)
 --(1.914167,1.138969)\dpicstop
\dpicdraw (1.976667,1.211138)
 --(1.976667,1.109722)\dpicstop
\dpicdraw (2.276667,1.109722)
 --(2.276667,1.211138)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (2.276667,1.211138)
 --(2.235,1.211138)
 --(2.276667,1.277772)
 --(2.318333,1.211138)
 --(2.276667,1.211138)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (2.322385,1.283307)
 --(2.230948,1.283307)\dpicstop
\dpicdraw (2.276667,1.283307)
 --(2.276667,1.384722)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,1.384722) circle (0.00109in)\dpicstop
\dpicdraw[line width=0.4bp](1.976667,1.109722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,1.384722)
 --(2.276667,1.384722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,1.384722) circle (0.00109in)\dpicstop
\dpicdraw (1.976667,1.109722)
 --(2.276667,1.109722)\dpicstop
\dpicdraw[line width=0.4bp](2.276667,1.109722) circle (0.00109in)\dpicstop
\dpicdraw[fill=black](2.126667,1.384722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.126667,1.109722) circle (0.007874in)\dpicstop
\dpicdraw (2.126667,2.654722)
 --(2.126667,2.504722)\dpicstop
\dpicdraw (2.126667,2.229722)
 --(2.126667,1.809722)\dpicstop
\dpicdraw (2.126667,1.534722)
 --(2.126667,1.384722)\dpicstop
\dpicdraw[fill=black](2.126667,2.579722) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](2.126667,1.459722) circle (0.007874in)\dpicstop
\dpicdraw (2.126667,2.579722)
 --(1.626667,2.579722)\dpicstop
\dpicdraw[line width=0.4bp](1.626667,2.579722) circle (0.00109in)\dpicstop
\dpicdraw (1.626667,1.935722)
 --(1.626667,2.221638)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.626667,2.221638)
 --(1.585,2.221638)
 --(1.626667,2.288272)
 --(1.668333,2.221638)
 --(1.626667,2.221638)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.672385,2.293807)
 --(1.580948,2.293807)\dpicstop
\dpicdraw (1.626667,2.293807)
 --(1.626667,2.579722)\dpicstop
\dpicdraw[fill=black](1.626667,1.935722) circle (0.007874in)\dpicstop
\dpicdraw (1.626667,1.459722)
 --(1.626667,1.661638)\dpicstop
\global\let\dpicshdraw=\dpicdraw\global\def\dpicdraw{}
\global\def\dpicstop{--}
\dpicshdraw[fill=white!0!black]
\dpicdraw (1.626667,1.661638)
 --(1.585,1.661638)
 --(1.626667,1.728272)
 --(1.668333,1.661638)
 --(1.626667,1.661638)\dpicstop
cycle; \global\let\dpicdraw=\dpicshdraw\global\def\dpicstop{;}
\dpicdraw (1.672385,1.733807)
 --(1.580948,1.733807)\dpicstop
\dpicdraw (1.626667,1.733807)
 --(1.626667,1.935722)\dpicstop
\dpicdraw[line width=0.4bp](1.626667,1.459722) circle (0.00109in)\dpicstop
\dpicdraw (1.626667,1.459722)
 --(2.126667,1.459722)\dpicstop
\dpicdraw[fill=black](0.026667,2.124722) circle (0.007874in)\dpicstop
\dpicdraw (0.026667,2.124722)
 --(0.540556,2.124722)\dpicstop
\dpicdraw (0.535,2.124722)
 ..controls (0.535,2.147734) and (0.553655,2.166389)
 ..(0.576667,2.166389)
 ..controls (0.599679,2.166389) and (0.618333,2.147734)
 ..(0.618333,2.124722)\dpicstop
\dpicdraw (0.612778,2.124722)
 --(1.040556,2.124722)\dpicstop
\dpicdraw (1.035,2.124722)
 ..controls (1.035,2.147734) and (1.053655,2.166389)
 ..(1.076667,2.166389)
 ..controls (1.099679,2.166389) and (1.118333,2.147734)
 ..(1.118333,2.124722)\dpicstop
\dpicdraw (1.112778,2.124722)
 --(1.590556,2.124722)\dpicstop
\dpicdraw (1.585,2.124722)
 ..controls (1.585,2.147734) and (1.603655,2.166389)
 ..(1.626667,2.166389)
 ..controls (1.649679,2.166389) and (1.668333,2.147734)
 ..(1.668333,2.124722)\dpicstop
\dpicdraw (1.662778,2.124722)
 --(2.090556,2.124722)\dpicstop
\dpicdraw (2.085,2.124722)
 ..controls (2.085,2.147734) and (2.103655,2.166389)
 ..(2.126667,2.166389)
 ..controls (2.149679,2.166389) and (2.168333,2.147734)
 ..(2.168333,2.124722)\dpicstop
\dpicdraw (2.162778,2.124722)
 --(2.426667,2.124722)\dpicstop
\dpicdraw[fill=black](1.076667,2.019722) circle (0.007874in)\dpicstop
\dpicdraw (1.076667,2.019722)
 --(1.590556,2.019722)\dpicstop
\dpicdraw (1.585,2.019722)
 ..controls (1.585,2.042734) and (1.603655,2.061389)
 ..(1.626667,2.061389)
 ..controls (1.649679,2.061389) and (1.668333,2.042734)
 ..(1.668333,2.019722)\dpicstop
\dpicdraw (1.662778,2.019722)
 --(2.090556,2.019722)\dpicstop
\dpicdraw (2.085,2.019722)
 ..controls (2.085,2.042734) and (2.103655,2.061389)
 ..(2.126667,2.061389)
 ..controls (2.149679,2.061389) and (2.168333,2.042734)
 ..(2.168333,2.019722)\dpicstop
\dpicdraw (2.162778,2.019722)
 --(2.426667,2.019722)\dpicstop
\dpicdraw[fill=black](2.126667,1.914722) circle (0.007874in)\dpicstop
\dpicdraw (2.126667,1.914722)
 --(2.426667,1.914722)\dpicstop
\dpicdraw (2.126667,2.929722)
 --(2.126667,3.034722)\dpicstop
\dpicdraw[line width=0.4bp](2.126667,3.034722) circle (0.00109in)\dpicstop
\dpicdraw (2.126667,3.034722)
 --(-0.648333,3.034722)\dpicstop
\dpicdraw[line width=0.4bp](-0.648333,3.034722) circle (0.00109in)\dpicstop
\dpicdraw (2.126667,1.109722)
 --(2.126667,1.004722)\dpicstop
\dpicdraw[line width=0.4bp](2.126667,1.004722) circle (0.00109in)\dpicstop
\dpicdraw (2.126667,1.004722)
 --(-0.648333,1.004722)\dpicstop
\dpicdraw[line width=0.4bp](-0.648333,1.004722) circle (0.00109in)\dpicstop
\dpicdraw[fill=white](-0.648333,1.004722) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](-0.648333,3.034722) circle (0.007874in)\dpicstop
\draw (-0.648333,2.019722) node[left=-2bp]{$ v_{\dc,x}$};
\dpicdraw[fill=white](-0.648333,1.935722) circle (0.007874in)\dpicstop
\dpicdraw (-0.648333,1.935722)
 --(-0.009444,1.935722)\dpicstop
\dpicdraw (-0.015,1.935722)
 ..controls (-0.015,1.958734) and (0.003655,1.977389)
 ..(0.026667,1.977389)
 ..controls (0.049679,1.977389) and (0.068333,1.958734)
 ..(0.068333,1.935722)\dpicstop
\dpicdraw (0.062778,1.935722)
 --(1.040556,1.935722)\dpicstop
\dpicdraw (1.035,1.935722)
 ..controls (1.035,1.958734) and (1.053655,1.977389)
 ..(1.076667,1.977389)
 ..controls (1.099679,1.977389) and (1.118333,1.958734)
 ..(1.118333,1.935722)\dpicstop
\dpicdraw (1.112778,1.935722)
 --(1.626667,1.935722)\dpicstop
\dpicdraw[fill=white](-0.648333,1.935722) circle (0.007874in)\dpicstop
\dpicdraw (0.026667,2.929722)
 --(0.026667,3.034722)\dpicstop
\dpicdraw[fill=black](0.026667,3.034722) circle (0.007874in)\dpicstop
\dpicdraw (1.076667,2.929722)
 --(1.076667,3.034722)\dpicstop
\dpicdraw[fill=black](1.076667,3.034722) circle (0.007874in)\dpicstop
\dpicdraw (0.026667,1.109722)
 --(0.026667,1.004722)\dpicstop
\dpicdraw[fill=black](0.026667,1.004722) circle (0.007874in)\dpicstop
\dpicdraw (1.076667,1.109722)
 --(1.076667,1.004722)\dpicstop
\dpicdraw[fill=black](1.076667,1.004722) circle (0.007874in)\dpicstop
\dpicdraw[line width=0.4bp](2.426667,2.124722) circle (0.00109in)\dpicstop
\dpicdraw (2.426667,2.124722)
 --(2.426667,2.274722)\dpicstop
\dpicdraw[line width=0.4bp](2.426667,2.274722) circle (0.00109in)\dpicstop
\dpicdraw (2.426667,2.274722)
 --(2.626667,2.274722)\dpicstop
\filldraw (2.488417,2.255972)
 --(2.563417,2.274722)
 --(2.488417,2.293472) --cycle\dpicstop
\dpicdraw (2.540511,2.274722)
 --(2.488417,2.274722)\dpicstop
\draw (2.514464,2.274722) node[above=-2bp]{$ i_{x,a}$};
\dpicdraw[fill=white](2.626667,2.274722) circle (0.007874in)\dpicstop
\draw (2.626667,2.274722) node[right=-2bp]{$v_{x,a}$};
\dpicdraw (2.426667,2.019722)
 --(2.626667,2.019722)\dpicstop
\filldraw (2.488417,2.000972)
 --(2.563417,2.019722)
 --(2.488417,2.038472) --cycle\dpicstop
\dpicdraw (2.540511,2.019722)
 --(2.488417,2.019722)\dpicstop
\draw (2.514464,2.019722) node[above=-2bp]{$ i_{x,b}$};
\dpicdraw[fill=white](2.626667,2.019722) circle (0.007874in)\dpicstop
\draw (2.626667,2.019722) node[right=-2bp]{$v_{x,b}$};
\dpicdraw[line width=0.4bp](2.426667,1.914722) circle (0.00109in)\dpicstop
\dpicdraw (2.426667,1.914722)
 --(2.426667,1.764722)\dpicstop
\dpicdraw[line width=0.4bp](2.426667,1.764722) circle (0.00109in)\dpicstop
\dpicdraw (2.426667,1.764722)
 --(2.626667,1.764722)\dpicstop
\filldraw (2.488417,1.745972)
 --(2.563417,1.764722)
 --(2.488417,1.783472) --cycle\dpicstop
\dpicdraw (2.540511,1.764722)
 --(2.488417,1.764722)\dpicstop
\draw (2.514464,1.764722) node[above=-2bp]{$ i_{x,c}$};
\draw (-.064464,-.86722) node[above=-2bp]{$ C_{\dc}$};
\draw (-.064464,-1.174722) node[above=-2bp]{$ C_{\dc}$};
\dpicdraw[fill=white](2.626667,1.764722) circle (0.007874in)\dpicstop
\draw (2.626667,1.764722) node[right=-2bp]{$v_{x,c}$};
\draw (-0.648333,1.935722) node[below =2bp]{$\mathrm{N}$};
\draw (-0.648333,1.004722) node[above left=-2bp]{$-$};
\draw (-0.648333,3.034722) node[below left=-2bp]{$+$};
\dpicdraw[dash pattern=on 0.05in off 0.05in](-0.976111,0.834722)
 --(-0.976111,3.204722)
 --(2.954444,3.204722)
 --(2.954444,0.834722)
 --(-0.976111,0.834722)\dpicstop
\filldraw[line width=0bp](0.737935,0.535533)
 --(0.689167,0.444722)
 --(0.774932,0.501899) --cycle\dpicstop
\dpicdraw (0.989167,0.774722)
 --(0.704575,0.461671)\dpicstop
\fill[fill=gray!10,line width=0bp](-2.954167,-0.45)
 ..controls (-2.787197,-0.067424) and (-2.787197,0.367424)
 ..(-2.954167,0.75)--cycle
\dpicstop
\dpicdraw (-2.954167,-0.45)
 ..controls (-2.787197,-0.067424) and (-2.787197,0.367424)
 ..(-2.954167,0.75)\dpicstop
\fill[fill=gray!10,line width=0bp](-2.954167,-0.45)
 ..controls (-3.121136,-0.067424) and (-3.121136,0.367424)
 ..(-2.954167,0.75)--cycle
\dpicstop
\dpicdraw (-2.954167,-0.45)
 ..controls (-3.121136,-0.067424) and (-3.121136,0.367424)
 ..(-2.954167,0.75)\dpicstop
\fill[fill=gray!10,line width=0bp](-2.954167,-1.65)
 ..controls (-2.787197,-1.267424) and (-2.787197,-0.832576)
 ..(-2.954167,-0.45)--cycle
\dpicstop
\dpicdraw (-2.954167,-1.65)
 ..controls (-2.787197,-1.267424) and (-2.787197,-0.832576)
 ..(-2.954167,-0.45)\dpicstop
\fill[fill=gray!10,line width=0bp](-2.954167,-1.65)
 ..controls (-3.121136,-1.267424) and (-3.121136,-0.832576)
 ..(-2.954167,-0.45)--cycle
\dpicstop
\dpicdraw (-2.954167,-1.65)
 ..controls (-3.121136,-1.267424) and (-3.121136,-0.832576)
 ..(-2.954167,-0.45)\dpicstop
\fill[fill=gray!10,line width=0bp](-2.954167,-0.54)
 ..controls (-3.003872,-0.54) and (-3.044167,-0.499706)
 ..(-3.044167,-0.45)
 ..controls (-3.044167,-0.400294) and (-3.003872,-0.36)
 ..(-2.954167,-0.36)--cycle
\dpicstop
\dpicdraw (-2.954167,-0.54)
 ..controls (-3.003872,-0.54) and (-3.044167,-0.499706)
 ..(-3.044167,-0.45)
 ..controls (-3.044167,-0.400294) and (-3.003872,-0.36)
 ..(-2.954167,-0.36)\dpicstop
\end{tikzpicture}%


==> figures/load.tex <==
\begin{tikzpicture}[scale=2.54]%
% dpic version 2021.04.10 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpicdraw[fill=black](0,0) circle (0.007874in)\dpicstop
\draw (0.01,0) node[above=-2bp]{$\B{v}_1$};
\dpicdraw[fill=black](0,-0.5625) circle (0.007874in)\dpicstop
\draw (0.01,-0.5625) node[above=-2bp]{$\B{v}_2$};
\dpicdraw (0,0)
 --(0.25,0)
 --(0.270833,0.041667)
 --(0.3125,-0.041667)
 --(0.354167,0.041667)
 --(0.395833,-0.041667)
 --(0.4375,0.041667)
 --(0.479167,-0.041667)
 --(0.5,0)
 --(0.75,0)\dpicstop
\draw (0.375,0.041667) node[above=-2bp]{$ R_s$};
\dpicdraw (0.75,0)
 --(1,0)\dpicstop
\dpicdraw[line width=0.4bp](1,0) circle (0.00109in)\dpicstop
\dpicdraw (1,0)
 ..controls (1,0.034375) and (1.014625,0.0625)
 ..(1.0325,0.0625)
 ..controls (1.050375,0.0625) and (1.065,0.042813)
 ..(1.065,0.01875)
 ..controls (1.065,-0.005313) and (1.05825,-0.025)
 ..(1.05,-0.025)
 ..controls (1.04175,-0.025) and (1.035,-0.005313)
 ..(1.035,0.01875)
 ..controls (1.035,0.042813) and (1.053,0.0625)
 ..(1.075,0.0625)
 ..controls (1.097,0.0625) and (1.115,0.042813)
 ..(1.115,0.01875)
 ..controls (1.115,-0.005313) and (1.10825,-0.025)
 ..(1.1,-0.025)
 ..controls (1.09175,-0.025) and (1.085,-0.005313)
 ..(1.085,0.01875)
 ..controls (1.085,0.042813) and (1.103,0.0625)
 ..(1.125,0.0625)
 ..controls (1.147,0.0625) and (1.165,0.042813)
 ..(1.165,0.01875)
 ..controls (1.165,-0.005313) and (1.15825,-0.025)
 ..(1.15,-0.025)
 ..controls (1.14175,-0.025) and (1.135,-0.005313)
 ..(1.135,0.01875)
 ..controls (1.135,0.042813) and (1.153,0.0625)
 ..(1.175,0.0625)
 ..controls (1.197,0.0625) and (1.215,0.042813)
 ..(1.215,0.01875)
 ..controls (1.215,-0.005313) and (1.20825,-0.025)
 ..(1.2,-0.025)
 ..controls (1.19175,-0.025) and (1.185,-0.005313)
 ..(1.185,0.01875)
 ..controls (1.185,0.042813) and (1.199625,0.0625)
 ..(1.2175,0.0625)
 ..controls (1.235375,0.0625) and (1.25,0.034375)
 ..(1.25,0)\dpicstop
\dpicdraw[line width=0.4bp](1.25,0) circle (0.00109in)\dpicstop
\dpicdraw (1.25,0)
 --(1.5,0)\dpicstop
\draw (1.125,0.0625) node[above=-2bp]{$ L_s$};
\filldraw (0.86,-0.02125)
 --(0.945,0)
 --(0.86,0.02125) --cycle\dpicstop
\dpicdraw (0.922094,0)
 --(0.86,0)\dpicstop
\draw (0.891047,0) node[above=-2bp]{$ \B{i}_1$};
\dpicdraw[line width=0.4bp](1.5,0) circle (0.00109in)\dpicstop
\dpicdraw (0,-0.5625)
 --(0.25,-0.5625)
 --(0.270833,-0.520833)
 --(0.3125,-0.604167)
 --(0.354167,-0.520833)
 --(0.395833,-0.604167)
 --(0.4375,-0.520833)
 --(0.479167,-0.604167)
 --(0.5,-0.5625)
 --(0.75,-0.5625)\dpicstop
\draw (0.375,-0.520833) node[above=-2bp]{$ R_s$};
\dpicdraw (0.75,-0.5625)
 --(1,-0.5625)\dpicstop
\dpicdraw[line width=0.4bp](1,-0.5625) circle (0.00109in)\dpicstop
\dpicdraw (1,-0.5625)
 ..controls (1,-0.528125) and (1.014625,-0.5)
 ..(1.0325,-0.5)
 ..controls (1.050375,-0.5) and (1.065,-0.519687)
 ..(1.065,-0.54375)
 ..controls (1.065,-0.567813) and (1.05825,-0.5875)
 ..(1.05,-0.5875)
 ..controls (1.04175,-0.5875) and (1.035,-0.567813)
 ..(1.035,-0.54375)
 ..controls (1.035,-0.519687) and (1.053,-0.5)
 ..(1.075,-0.5)
 ..controls (1.097,-0.5) and (1.115,-0.519687)
 ..(1.115,-0.54375)
 ..controls (1.115,-0.567813) and (1.10825,-0.5875)
 ..(1.1,-0.5875)
 ..controls (1.09175,-0.5875) and (1.085,-0.567813)
 ..(1.085,-0.54375)
 ..controls (1.085,-0.519687) and (1.103,-0.5)
 ..(1.125,-0.5)
 ..controls (1.147,-0.5) and (1.165,-0.519687)
 ..(1.165,-0.54375)
 ..controls (1.165,-0.567813) and (1.15825,-0.5875)
 ..(1.15,-0.5875)
 ..controls (1.14175,-0.5875) and (1.135,-0.567813)
 ..(1.135,-0.54375)
 ..controls (1.135,-0.519687) and (1.153,-0.5)
 ..(1.175,-0.5)
 ..controls (1.197,-0.5) and (1.215,-0.519687)
 ..(1.215,-0.54375)
 ..controls (1.215,-0.567813) and (1.20825,-0.5875)
 ..(1.2,-0.5875)
 ..controls (1.19175,-0.5875) and (1.185,-0.567813)
 ..(1.185,-0.54375)
 ..controls (1.185,-0.519687) and (1.199625,-0.5)
 ..(1.2175,-0.5)
 ..controls (1.235375,-0.5) and (1.25,-0.528125)
 ..(1.25,-0.5625)\dpicstop
\dpicdraw[line width=0.4bp](1.25,-0.5625) circle (0.00109in)\dpicstop
\dpicdraw (1.25,-0.5625)
 --(1.5,-0.5625)\dpicstop
\draw (1.125,-0.5) node[above=-2bp]{$ L_s$};
\filldraw (0.86,-0.58375)
 --(0.945,-0.5625)
 --(0.86,-0.54125) --cycle\dpicstop
\dpicdraw (0.922094,-0.5625)
 --(0.86,-0.5625)\dpicstop
\draw (0.891047,-0.5625) node[above=-2bp]{$ \B{i}_2$};
\dpicdraw[line width=0.4bp](1.5,-0.5625) circle (0.00109in)\dpicstop
\dpicdraw (1.5,0)
 --(1.5,-0.5625)\dpicstop
\dpicdraw (1.5,-0.28125)
 --(1.75,-0.28125)
 --(1.770833,-0.239583)
 --(1.8125,-0.322917)
 --(1.854167,-0.239583)
 --(1.895833,-0.322917)
 --(1.9375,-0.239583)
 --(1.979167,-0.322917)
 --(2,-0.28125)
 --(2.25,-0.28125)\dpicstop
\draw (1.875,-0.239583) node[above=-2bp]{$ R_p$};
\filldraw (2.055,-0.3025)
 --(2.14,-0.28125)
 --(2.055,-0.26) --cycle\dpicstop
\dpicdraw (2.117094,-0.28125)
 --(2.055,-0.28125)\dpicstop
\draw (2.086047,-0.28125) node[left=-4bp, above=0bp]{$ \B{i}_\pcc$};
\dpicdraw (2.25,-0.28125)
 --(2.425,-0.28125)\dpicstop
\dpicdraw[line width=0.4bp](2.425,-0.28125) circle (0.00109in)\dpicstop
\dpicdraw (2.425,-0.28125)
 ..controls (2.425,-0.246875) and (2.439625,-0.21875)
 ..(2.4575,-0.21875)
 ..controls (2.475375,-0.21875) and (2.49,-0.238438)
 ..(2.49,-0.2625)
 ..controls (2.49,-0.286563) and (2.48325,-0.30625)
 ..(2.475,-0.30625)
 ..controls (2.46675,-0.30625) and (2.46,-0.286563)
 ..(2.46,-0.2625)
 ..controls (2.46,-0.238438) and (2.478,-0.21875)
 ..(2.5,-0.21875)
 ..controls (2.522,-0.21875) and (2.54,-0.238438)
 ..(2.54,-0.2625)
 ..controls (2.54,-0.286563) and (2.53325,-0.30625)
 ..(2.525,-0.30625)
 ..controls (2.51675,-0.30625) and (2.51,-0.286563)
 ..(2.51,-0.2625)
 ..controls (2.51,-0.238438) and (2.528,-0.21875)
 ..(2.55,-0.21875)
 ..controls (2.572,-0.21875) and (2.59,-0.238438)
 ..(2.59,-0.2625)
 ..controls (2.59,-0.286563) and (2.58325,-0.30625)
 ..(2.575,-0.30625)
 ..controls (2.56675,-0.30625) and (2.56,-0.286563)
 ..(2.56,-0.2625)
 ..controls (2.56,-0.238438) and (2.578,-0.21875)
 ..(2.6,-0.21875)
 ..controls (2.622,-0.21875) and (2.64,-0.238438)
 ..(2.64,-0.2625)
 ..controls (2.64,-0.286563) and (2.63325,-0.30625)
 ..(2.625,-0.30625)
 ..controls (2.61675,-0.30625) and (2.61,-0.286563)
 ..(2.61,-0.2625)
 ..controls (2.61,-0.238438) and (2.624625,-0.21875)
 ..(2.6425,-0.21875)
 ..controls (2.660375,-0.21875) and (2.675,-0.246875)
 ..(2.675,-0.28125)\dpicstop
\dpicdraw[line width=0.4bp](2.675,-0.28125) circle (0.00109in)\dpicstop
\dpicdraw (2.675,-0.28125)
 --(2.85,-0.28125)\dpicstop
\draw (2.55,-0.21875) node[above=-2bp]{$ L_p$};
\definecolor{lcspec}{rgb}{0.70000,0.70000,0.70000}%
\color[rgb]{0.70000,0.70000,0.70000}%
\global\let\dpiclidraw=\dpicdraw\global\let\dpicfidraw=\filldraw
\global\def\dpicdraw{\dpiclidraw[color=lcspec]}
\global\def\filldraw{\dpicfidraw[color=lcspec]}
\dpicdraw (2.85,-0.28125)
 --(3.025,-0.28125)
 --(3.045833,-0.239583)
 --(3.0875,-0.322917)
 --(3.129167,-0.239583)
 --(3.170833,-0.322917)
 --(3.2125,-0.239583)
 --(3.254167,-0.322917)
 --(3.275,-0.28125)
 --(3.45,-0.28125)\dpicstop
\draw (3.15,-0.239583) node[above=-2bp]{$ R_g$};
\dpicdraw (3.45,-0.28125)
 --(3.625,-0.28125)\dpicstop
\dpicdraw[line width=0.4bp](3.625,-0.28125) circle (0.00109in)\dpicstop
\dpicdraw (3.625,-0.28125)
 ..controls (3.625,-0.246875) and (3.639625,-0.21875)
 ..(3.6575,-0.21875)
 ..controls (3.675375,-0.21875) and (3.69,-0.238438)
 ..(3.69,-0.2625)
 ..controls (3.69,-0.286563) and (3.68325,-0.30625)
 ..(3.675,-0.30625)
 ..controls (3.66675,-0.30625) and (3.66,-0.286563)
 ..(3.66,-0.2625)
 ..controls (3.66,-0.238438) and (3.678,-0.21875)
 ..(3.7,-0.21875)
 ..controls (3.722,-0.21875) and (3.74,-0.238438)
 ..(3.74,-0.2625)
 ..controls (3.74,-0.286563) and (3.73325,-0.30625)
 ..(3.725,-0.30625)
 ..controls (3.71675,-0.30625) and (3.71,-0.286563)
 ..(3.71,-0.2625)
 ..controls (3.71,-0.238438) and (3.728,-0.21875)
 ..(3.75,-0.21875)
 ..controls (3.772,-0.21875) and (3.79,-0.238438)
 ..(3.79,-0.2625)
 ..controls (3.79,-0.286563) and (3.78325,-0.30625)
 ..(3.775,-0.30625)
 ..controls (3.76675,-0.30625) and (3.76,-0.286563)
 ..(3.76,-0.2625)
 ..controls (3.76,-0.238438) and (3.778,-0.21875)
 ..(3.8,-0.21875)
 ..controls (3.822,-0.21875) and (3.84,-0.238438)
 ..(3.84,-0.2625)
 ..controls (3.84,-0.286563) and (3.83325,-0.30625)
 ..(3.825,-0.30625)
 ..controls (3.81675,-0.30625) and (3.81,-0.286563)
 ..(3.81,-0.2625)
 ..controls (3.81,-0.238438) and (3.824625,-0.21875)
 ..(3.8425,-0.21875)
 ..controls (3.860375,-0.21875) and (3.875,-0.246875)
 ..(3.875,-0.28125)\dpicstop
\dpicdraw[line width=0.4bp](3.875,-0.28125) circle (0.00109in)\dpicstop
\dpicdraw (3.875,-0.28125)
 --(4.05,-0.28125)\dpicstop
\draw (3.75,-0.21875) node[above=-2bp]{$ L_g$};
\definecolor{fcspec}{rgb}{0.70000,0.70000,0.70000}%
\global\def\dpicstop{--}
\global\let\dpicfdraw=\dpicdraw\global\def\dpicdraw{}
\path[fill=fcspec]
\dpicdraw (4.05,-0.28125) circle (0.007874in)\dpicstop
cycle; \global\let\dpicdraw=\dpicfdraw\global\def\dpicstop{;}
\dpicdraw (4.05,-0.28125) circle (0.007874in)\dpicstop
\draw (4.06,-0.28125) node[above=-2bp]{$\B{v}_{g}$};
\color{black}\global\let\dpicdraw=\dpiclidraw%
\global\let\filldraw=\dpicfidraw
\dpicdraw[fill=black](2.85,-0.28125) circle (0.007874in)\dpicstop
\draw (2.86,-0.28125) node[above=-2bp]{$\B{v}_{\pcc}$};
\dpicdraw[fill=black](1.5,-0.28125) circle (0.007874in)\dpicstop
\end{tikzpicture}%

